DrPlanner: Diagnosis and Repair of Motion Planners for Automated Vehicles Using Large Language Models

Motion planners are essential for the safe operation of automated vehicles across various scenarios. However, no motion planning algorithm has achieved perfection in the literature, and improving its performance is often time-consuming and labor-intensive. To tackle the aforementioned issues, we present DrPlanner, the first framework designed to automatically diagnose and repair motion planners using large language models. Initially, we generate a structured description of the planner and its planned trajectories from both natural and programming languages. Leveraging the profound capabilities of large language models, our framework returns repaired planners with detailed diagnostic descriptions. Furthermore, our framework advances iteratively with continuous feedback from the evaluation of the repaired outcomes. Our approach is validated using both search- and sampling-based motion planners for automated vehicles; experimental results highlight the need for demonstrations in the prompt and show the ability of our framework to effectively identify and rectify elusive issues.

==> figures/benchmark.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'benchmark.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576.8211545bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.13762262)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{benchmark.pdf}}%
    \put(0.38485662,0.00399639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Decrement of ${J_{\text{SM1}}}$ \end{tabular}}}}%
    \put(-0.00048266,0.0422739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{0}{\!\percent}$\end{tabular}}}}%
    \put(0.18021578,0.04227562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{20}{\!\percent}$\end{tabular}}}}%
    \put(0.37375219,0.0421336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{40}{\!\percent}$\end{tabular}}}}%
    \put(0.56756187,0.04220131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{60}{\!\percent}$\end{tabular}}}}%
    \put(0.76169766,0.04226362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{80}{\!\percent}$\end{tabular}}}}%
    \put(0.92787955,0.04324871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{100}{\!\percent}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/cr_scenario.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cr_scenario.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.74215118bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31989481)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cr_scenario.pdf}}%
    \put(0.09455003,0.28370936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}obstacles\end{tabular}}}}%
    \put(0.6831992,0.30036192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}initial\end{tabular}}}}%
    \put(0.68319335,0.26554459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}state\end{tabular}}}}%
    \put(0.90309565,0.30282419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}goal\end{tabular}}}}%
    \put(0.90345192,0.26638629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}region\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cr_scenario.pdf}}%
    \put(0.38351131,0.30121496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}future\end{tabular}}}}%
    \put(0.38386739,0.26477705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}movement\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cr_scenario.pdf}}%
  \end{picture}%
\endgroup%


==> figures/drawing.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{374.42360324bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30382206)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing.pdf}}%
    \put(0.02185402,0.25363801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Critical Scenarios}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{drawing.pdf}}%
    \put(0.37048258,0.25250686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Motion Planner}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{drawing.pdf}}%
    \put(0.76965144,0.25090724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Diagnostic Tests\end{tabular}}}}%
    \put(0.9544524,0.24976516){\color[rgb]{0,0,0}\transparent{0.27142861}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}91\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{drawing.pdf}}%
    \put(0.45090004,0.16981238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}logging\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{drawing.pdf}}%
    \put(0.96984747,0.27895457){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}94\end{tabular}}}}%
    \put(0.63625214,0.11904036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{diagnosis}\end{tabular}}}}%
    \put(0.62714677,0.05878657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{prescription}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{drawing.pdf}}%
    \put(0.44603747,0.08526158){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{LLM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{drawing.pdf}}%
    \put(0.45469003,0.08676383){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{LLM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{drawing.pdf}}%
    \put(0.07434946,0.16981226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Diagnostic criteria}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{drawing.pdf}}%
    \put(0.09540159,0.12316672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Laboratory Findings\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{drawing.pdf}}%
    \put(0.01525999,0.12316672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Signs \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{drawing.pdf}}%
    \put(0.01408354,0.08469542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Formal Assessment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{drawing.pdf}}%
    \put(0.01408371,0.04571386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exclusion of Other Causes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{drawing.pdf}}%
  \end{picture}%
\endgroup%


==> figures/framework_diag_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'framework_diag_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{586.62077717bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65236787)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{framework_diag_2.pdf}}%
    \put(0.56590793,0.61686047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Imperfect Motion Planner}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{framework_diag_2.pdf}}%
    \put(0.65237872,0.24590545){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{LLM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{framework_diag_2.pdf}}%
    \put(0.03492963,0.15634422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{\textbf{Diagnosis:}\textit{ Cost calculation includes negative value}}\end{tabular}}}}%
    \put(0.03440736,0.11945023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{\textbf{Prescription:}\textit{ Ensure cost is non-negative by including condition that sets cost}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{framework_diag_2.pdf}}%
    \put(0.03600834,0.05236112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{\textbf{Repaired planner:} $\mathtt{def\ heuristic\_function(self, node\_current:}$}\end{tabular}}}}%
    \put(0.20264558,0.09271716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{\scriptsize{to zero if negative}\textit{}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{framework_diag_2.pdf}}%
    \put(-1.33926022,-0.56418423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07938558\unitlength}\raggedright \end{minipage}}}%
    \put(0.56142843,0.57348398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize {A*}\end{tabular}}}}%
    \put(0.61091554,0.0258072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\mathtt{PriorityNode) -> float:}$}\end{tabular}}}}%
    \put(0.56582188,0.03065621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{framework_diag_2.pdf}}%
    \put(0.56169601,0.44789829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize {Search Tree}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{framework_diag_2.pdf}}%
    \put(0.22367911,0.24730402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{${\mathtt{DrPlanner}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{framework_diag_2.pdf}}%
    \put(0.13085033,0.61438603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Critical Scenario}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{framework_diag_2.pdf}}%
    \put(1.72225856,1.68865533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.48071197\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{framework_diag_2.pdf}}%
  \end{picture}%
\endgroup%


==> figures/framework_diag_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'framework_diag_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{586.62082043bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65236784)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{framework_diag_3.pdf}}%
    \put(0.56590789,0.61686044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Imperfect Motion Planner}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{framework_diag_3.pdf}}%
    \put(0.65237875,0.24590538){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{LLM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{framework_diag_3.pdf}}%
    \put(0.03492962,0.15634426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{\textbf{Diagnosis:}\textit{ Cost calculation includes negative value}}\end{tabular}}}}%
    \put(0.03440729,0.11945025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{\textbf{Prescription:}\textit{ Ensure cost is non-negative by including condition that sets cost}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{framework_diag_3.pdf}}%
    \put(0.03600834,0.05236113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{\textbf{Repaired planner:} $\mathtt{def\ heuristic\_function(self, node\_current:}$}\end{tabular}}}}%
    \put(0.20264562,0.09271718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{\scriptsize{to zero if negative}\textit{}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{framework_diag_3.pdf}}%
    \put(0.56142832,0.57348396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize {A*}\end{tabular}}}}%
    \put(0.61091553,0.02580722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\mathtt{PriorityNode) -> float:}$}\end{tabular}}}}%
    \put(0.56582191,0.03065619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{framework_diag_3.pdf}}%
    \put(0.56169598,0.44434661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize {search tree}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{framework_diag_3.pdf}}%
    \put(0.22367909,0.24730394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{${\mathtt{DrPlanner}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{framework_diag_3.pdf}}%
    \put(0.13085024,0.61438596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Critical Scenario}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{framework_diag_3.pdf}}%
    \put(0.04412176,0.56553275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{initial state}\end{tabular}}}}%
    \put(0.3085703,0.41315329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{goal region}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{framework_diag_3.pdf}}%
    \put(0.17545688,0.41316236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{obstacles}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{framework_diag_3.pdf}}%
  \end{picture}%
\endgroup%


==> figures/framework_diag_4.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'framework_diag_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{586.62087268bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51237404)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{framework_diag_4.pdf}}%
    \put(0.56766595,0.48026591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Imperfect Motion Planner}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{framework_diag_4.pdf}}%
    \put(0.65237872,0.19592301){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{LLM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{framework_diag_4.pdf}}%
    \put(0.03949711,0.114033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{\textbf{Diagnosis:}\textit{ Cost calculation includes negative value}}\end{tabular}}}}%
    \put(0.03897496,0.08225304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{\textbf{Prescription:}\textit{ Ensure cost is non-negative by including condition that sets cost}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{framework_diag_4.pdf}}%
    \put(0.04057582,0.01462936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{\textbf{Repaired planner:} $\mathtt{def\ heuristic\_function(...)/cost\_function(...)/...}$}\end{tabular}}}}%
    \put(0.20721328,0.05551998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{\scriptsize{to zero if negative}\textit{}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{framework_diag_4.pdf}}%
    \put(0.2236791,0.19732157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{${\mathtt{DrPlanner}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{framework_diag_4.pdf}}%
    \put(0.13085026,0.47974536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Critical Scenario}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{framework_diag_4.pdf}}%
    \put(0.13956209,0.3216059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{initial state}\end{tabular}}}}%
    \put(0.3085703,0.36828488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{goal region}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{framework_diag_4.pdf}}%
    \put(0.17545689,0.36829395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{obstacles}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{framework_diag_4.pdf}}%
    \put(0.57637572,0.43625224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{search-based}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{framework_diag_4.pdf}}%
    \put(0.71884613,0.30225404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{sampling-based}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{framework_diag_4.pdf}}%
    \put(0.92556775,0.30801807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{...}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/framework_diag_5.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'framework_diag_5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{586.62087268bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51614732)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{framework_diag_5.pdf}}%
    \put(0.56590786,0.4840392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Imperfect Motion Planner}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{framework_diag_5.pdf}}%
    \put(0.65237872,0.19969629){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{LLM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{framework_diag_5.pdf}}%
    \put(0.03492965,0.11780628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{\textbf{Diagnosis:}\textit{ Cost calculation includes negative value}}\end{tabular}}}}%
    \put(0.03440731,0.08602632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{\textbf{Prescription:}\textit{ Ensure cost is non-negative by including condition that sets cost}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{framework_diag_5.pdf}}%
    \put(0.03600836,0.01382312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{\textbf{Repaired planner:} $\mathtt{def\ heuristic\_function(...)/cost\_function(...)/...}$}\end{tabular}}}}%
    \put(0.20264563,0.05929326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{\scriptsize{to zero if negative}\textit{}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{framework_diag_5.pdf}}%
    \put(0.2236791,0.20109486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{${\mathtt{DrPlanner}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{framework_diag_5.pdf}}%
    \put(0.13085026,0.48351864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Critical Scenario}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{framework_diag_5.pdf}}%
    \put(0.13956209,0.32616606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{initial state}\end{tabular}}}}%
    \put(0.3085703,0.37205816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{goal region}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{framework_diag_5.pdf}}%
    \put(0.17545689,0.37206723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{obstacles}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{framework_diag_5.pdf}}%
    \put(0.5767351,0.43944399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{search-based}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{framework_diag_5.pdf}}%
    \put(0.72375836,0.30544579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{sampling-based}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{framework_diag_5.pdf}}%
    \put(0.9257366,0.30969547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{...}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/framework_diag_6.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'framework_diag_6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{586.62087268bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51614732)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{framework_diag_6.pdf}}%
    \put(0.56590786,0.4840392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Imperfect Motion Planner}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{framework_diag_6.pdf}}%
    \put(0.65237872,0.19969629){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{LLM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{framework_diag_6.pdf}}%
    \put(0.03492965,0.11780628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{\textbf{Diagnosis:}\textit{ Cost calculation includes negative value}}\end{tabular}}}}%
    \put(0.03440731,0.08602632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{\textbf{Prescription:}\textit{ Ensure cost is non-negative by including condition that sets cost}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{framework_diag_6.pdf}}%
    \put(0.03600836,0.01382312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{\textbf{Repaired planner:} $\mathtt{def\ heuristic\_function(...)/cost\_function(...)/...}$}\end{tabular}}}}%
    \put(0.20264563,0.05929326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{\scriptsize{to zero if negative}\textit{}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{framework_diag_6.pdf}}%
    \put(0.2236791,0.20109486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{${\mathtt{DrPlanner}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{framework_diag_6.pdf}}%
    \put(0.13085026,0.48351864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Critical Scenario}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{framework_diag_6.pdf}}%
    \put(0.13956209,0.32616606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{initial state}\end{tabular}}}}%
    \put(0.3085703,0.37205816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{goal region}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{framework_diag_6.pdf}}%
    \put(0.17545689,0.37206723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{obstacles}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{framework_diag_6.pdf}}%
    \put(0.57143695,0.44019687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{search-based}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{framework_diag_6.pdf}}%
    \put(0.75650432,0.44016148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{sampling-based}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{framework_diag_6.pdf}}%
    \put(0.94498374,0.44016038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{...}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/pipeline.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pipeline.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{494.44494185bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60148326)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pipeline.pdf}}%
    \put(0.00095501,0.58451288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Search-based Motion Planner}\end{tabular}}}}%
    \put(0.01676295,0.54883923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Motion Primitives\end{tabular}}}}%
    \put(0.35721656,0.58428966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Plan Analysis}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pipeline.pdf}}%
    \put(0.17838419,0.54965184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Heuristic function\end{tabular}}}}%
    \put(0.00086537,0.37791701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Scenario Representation}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pipeline.pdf}}%
    \put(-0.00005816,0.45695498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Planning Problem}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pipeline.pdf}}%
    \put(0.01786238,0.42330291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Initial State\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pipeline.pdf}}%
    \put(0.13863695,0.42330291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Goal Region\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pipeline.pdf}}%
    \put(0.36278115,0.34773066){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Liveness/safety: ....\end{tabular}}}}%
    \put(0.36189504,0.53798171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}The vehicle task is to $<$planning task$>$\end{tabular}}}}%
    \put(0.01626033,0.34335569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Map information\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pipeline.pdf}}%
    \put(0.17874834,0.34335569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Obstacles\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pipeline.pdf}}%
    \put(0.0146043,0.5034324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}planned information\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pipeline.pdf}}%
    \put(0.69810748,0.34959032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{Answer by LLM: ...}\end{tabular}}}}%
    \put(0.36386767,0.48944241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Q: Is the \textbf{planning problem} solved\end{tabular}}}}%
    \put(0.36310158,0.51472459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Given $<$motion planner$>$$<$scenario$>$\end{tabular}}}}%
    \put(0.68141809,0.58259487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Planner Diagnosis}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pipeline.pdf}}%
    \put(0.69106512,0.49109523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Q: Diagnose the failure.\end{tabular}}}}%
    \put(0.69153531,0.53849066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Given $<$planned information$>$\\$<$formal specification$>$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pipeline.pdf}}%
    \put(0.35805119,0.38646658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Formal Specification}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{pipeline.pdf}}%
    \put(0.68167816,0.38517382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Failure Explanation with LLM}\end{tabular}}}}%
    \put(1.4383131,-1.01815764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.89849059\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{pipeline.pdf}}%
    \put(0.16453798,0.26683079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Critical Scenarios\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{pipeline.pdf}}%
    \put(0.44641778,0.2659742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Motion Planner\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{pipeline.pdf}}%
    \put(0.71313619,0.2696385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Diagnostic Tests\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{pipeline.pdf}}%
    \put(0.48237377,0.14071469){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{LLM}\end{tabular}}}}%
    \put(0.85307873,0.26877364){\color[rgb]{0,0,0}\transparent{0.27142861}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}91\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{pipeline.pdf}}%
    \put(0.3646835,0.20389143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Heuristic\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{pipeline.pdf}}%
    \put(0.45964224,0.20335295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}logging\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{pipeline.pdf}}%
    \put(0.53815779,0.20335295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hyperparameter\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{pipeline.pdf}}%
    \put(0.42273063,0.07322947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Diagnostic criteria\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{pipeline.pdf}}%
    \put(0.86473672,0.2908776){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}94\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{pipeline.pdf}}%
    \put(0.28195892,0.01655351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Laboratory Findings\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{pipeline.pdf}}%
    \put(0.20913603,0.01655351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Signs \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{pipeline.pdf}}%
    \put(0.45958306,0.01639806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Formal Assessment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{pipeline.pdf}}%
    \put(0.63151777,0.01639806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exclusion of Other Causes\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/pipeline2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pipeline2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{374.42362487bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30382204)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(1.67174484,-1.44325282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{3.82760039\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pipeline2.pdf}}%
    \put(0.02185402,0.25363799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Critical Scenarios}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pipeline2.pdf}}%
    \put(0.37048254,0.25250683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Motion Planner}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pipeline2.pdf}}%
    \put(0.7696514,0.25090723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Diagnostic Tests\end{tabular}}}}%
    \put(0.95445235,0.24976514){\color[rgb]{0,0,0}\transparent{0.27142861}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}91\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pipeline2.pdf}}%
    \put(0.45089999,0.16981237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}logging\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pipeline2.pdf}}%
    \put(0.96984741,0.27895454){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}94\end{tabular}}}}%
    \put(0.63625207,0.11904035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{diagnosis}\end{tabular}}}}%
    \put(0.6271467,0.05878655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{prescription}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pipeline2.pdf}}%
    \put(0.44603746,0.08526156){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{LLM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pipeline2.pdf}}%
    \put(0.45469,0.08676384){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{LLM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pipeline2.pdf}}%
    \put(0.07434947,0.16981225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Diagnostic criteria}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pipeline2.pdf}}%
    \put(0.09540158,0.12316671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Laboratory Findings\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pipeline2.pdf}}%
    \put(0.01525999,0.12316671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Signs \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pipeline2.pdf}}%
    \put(0.01408354,0.0846954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Formal Assessment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{pipeline2.pdf}}%
    \put(0.01408371,0.04571384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exclusion of Other Causes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{pipeline2.pdf}}%
    \put(0.81634212,0.1100688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09989814\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{pipeline2.pdf}}%
  \end{picture}%
\endgroup%


==> figures/pipeline3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pipeline3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{430.59697982bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35864918)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pipeline3.pdf}}%
    \put(1.48382392,-1.16051173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{3.32827233\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pipeline3.pdf}}%
    \put(0.02117621,0.3150119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Critical Scenarios}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pipeline3.pdf}}%
    \put(0.34485255,0.3140283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Motion Planner}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pipeline3.pdf}}%
    \put(0.79970143,0.31263738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Diagnostic Tests\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pipeline3.pdf}}%
    \put(0.38613997,0.17019559){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{LLM}\end{tabular}}}}%
    \put(0.96039425,0.31164428){\color[rgb]{0,0,0}\transparent{0.27142861}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}91\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pipeline3.pdf}}%
    \put(0.2509989,0.24274003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Heuristic\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pipeline3.pdf}}%
    \put(0.36003791,0.24212171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}logging\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pipeline3.pdf}}%
    \put(0.45019557,0.24212171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hyperparameter\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pipeline3.pdf}}%
    \put(0.31765308,0.08573683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Diagnostic criteria}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pipeline3.pdf}}%
    \put(0.97378095,0.33702577){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}94\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pipeline3.pdf}}%
    \put(0.15600808,0.02065709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Laboratory Findings\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{pipeline3.pdf}}%
    \put(0.07238718,0.02065709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Signs \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{pipeline3.pdf}}%
    \put(0.35996995,0.02047856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Formal Assessment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{pipeline3.pdf}}%
    \put(0.55739877,0.02047856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exclusion of Other Causes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{pipeline3.pdf}}%
    \put(0.64997635,0.19797314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{diagnosis}\end{tabular}}}}%
    \put(0.64205882,0.14557973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Prescription}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{pipeline3.pdf}}%
  \end{picture}%
\endgroup%


==> figures/pipeline4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pipeline4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{434.91825342bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56553033)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pipeline4.pdf}}%
    \put(0.03360061,0.52211481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Critical Scenarios}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pipeline4.pdf}}%
    \put(0.31895583,0.52114099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Motion Planner}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pipeline4.pdf}}%
    \put(0.67430429,0.51976387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Diagnostic Tests\end{tabular}}}}%
    \put(0.82169878,0.51878065){\color[rgb]{0,0,0}\transparent{0.27142861}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}91\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pipeline4.pdf}}%
    \put(0.38818768,0.44994884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Logging\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pipeline4.pdf}}%
    \put(0.86456296,0.54390998){\color[rgb]{0.45098039,0.66666667,0.61176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}94\end{tabular}}}}%
    \put(0.53970174,0.40623892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{diagnosis}\end{tabular}}}}%
    \put(0.53991949,0.35436609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{prescription}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pipeline4.pdf}}%
    \put(0.38400146,0.37715858){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{LLM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pipeline4.pdf}}%
    \put(0.3914505,0.37845187){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{LLM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pipeline4.pdf}}%
    \put(0.06401314,0.44994874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Diagnostic Criteria}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pipeline4.pdf}}%
    \put(0.0114991,0.31875183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Laboratory Findings}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pipeline4.pdf}}%
    \put(0.01314268,0.40979133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Signs }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pipeline4.pdf}}%
    \put(0.22582691,0.31954938){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Exclusion of Other Causes}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{pipeline4.pdf}}%
    \put(0.06835701,0.41009256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{ErrorWithException}\end{tabular}}}}%
    \put(0.06918221,0.39030773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{Timeout}\end{tabular}}}}%
    \put(0.06912806,0.3698396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{NoSolutionFound}\end{tabular}}}}%
    \put(0.01585141,0.25808812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{DrivableArea}\end{tabular}}}}%
    \put(0.22865929,0.29837658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{SimulationFidelity}\end{tabular}}}}%
    \put(0.01751651,0.30012004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{HeuristicTest}\end{tabular}}}}%
    \put(0.01693415,0.27804465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{ParameterChecking}\end{tabular}}}}%
    \put(0.70560042,0.40730544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Unsolvable Scenarios}\\\textbf{Incorrect Implementation}\\\textbf{Inadequate Parameters}\\\textbf{Inefficient Algorithm Design}\\\textbf{Hardware or Software Limitations}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{pipeline4.pdf}}%
    \put(0.06852597,0.35024244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{InvalidSolution}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{pipeline4.pdf}}%
    \put(0.15225819,0.16155858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Motion Planner}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{pipeline4.pdf}}%
    \put(0.43486296,0.16117186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Falsify}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{pipeline4.pdf}}%
    \put(0.59825991,0.16234827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Ground Truth}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{pipeline4.pdf}}%
    \put(0.45285378,0.08684566){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{LLM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{pipeline4.pdf}}%
    \put(0.46030282,0.08813893){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{LLM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{pipeline4.pdf}}%
    \put(0.6027858,0.10492146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{diagnosis}\end{tabular}}}}%
    \put(0.60300355,0.05304867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{prescription}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{pipeline4.pdf}}%
    \put(0.4397461,0.01432734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Train}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/pipeline5.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pipeline5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{393.56424672bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28449043)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pipeline5.pdf}}%
    \put(0.84449545,0.12061074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{diagnosis}\end{tabular}}}}%
    \put(0.84473608,0.06328731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{prescription}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pipeline5.pdf}}%
    \put(0.895241,0.20436929){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{LLM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pipeline5.pdf}}%
    \put(0.90347275,0.20579843){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{LLM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pipeline5.pdf}}%
    \put(0.05351781,0.23852603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Critical Scenarios}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pipeline5.pdf}}%
    \put(0.26899032,0.25804626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{Planning Problem}\end{tabular}}}}%
    \put(0.269862,0.23789713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{Map (Lanelets)}\end{tabular}}}}%
    \put(0.26956851,0.21604143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{Obstacles}\end{tabular}}}}%
    \put(0.57725273,0.25582058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Planning requirement}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pipeline5.pdf}}%
    \put(0.05463331,0.14699233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Motion Planner}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pipeline5.pdf}}%
    \put(0.5529536,0.16755606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{Heuristic Function}\end{tabular}}}}%
    \put(0.55411043,0.14477034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{Motion Primitives}\end{tabular}}}}%
    \put(0.55446799,0.12346778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{Search Algorithm}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pipeline5.pdf}}%
    \put(0.03513861,0.05879424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Planned Trajectory}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pipeline5.pdf}}%
    \put(0.31476414,0.05864273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Cost Function}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pipeline5.pdf}}%
    \put(0.55470194,0.08111037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{Acceleration}\end{tabular}}}}%
    \put(0.55449758,0.06036644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{Steering angle}\end{tabular}}}}%
    \put(0.55485515,0.04042508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{Comfort}\end{tabular}}}}%
    \put(0.55470834,0.02034757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{...}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pipeline5.pdf}}%
    \put(0.3384987,0.1448923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Analysis}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{pipeline5.pdf}}%
    \put(0.48381236,0.2347705){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{LLM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{pipeline5.pdf}}%
    \put(0.49204411,0.23619965){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{LLM}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/pipeline6.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pipeline6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1198.11758566bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35104239)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pipeline6.pdf}}%
    \put(0.40707186,0.22864511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Helper Functions}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pipeline6.pdf}}%
    \put(0.66139252,0.31492805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{<system>} (cf. Sec.~\ref{subsec:prompt_eng})\end{tabular}}}}%
    \put(0.66137837,0.30191283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{<instructions>} (cf. Sec.~\ref{subsec:dia_instruction})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pipeline6.pdf}}%
    \put(0.66079043,0.27435192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{<motion planner>} (cf. Sec.~\ref{subsec:dia_planner})\end{tabular}}}}%
    \put(0.66136172,0.28920522){\color[rgb]{0,0,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{Description of the imperfect planner and its output:}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pipeline6.pdf}}%
    \put(0.66077678,0.25421119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{<planned trajectory>} (cf. Sec.~\ref{subsec:des_traj})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pipeline6.pdf}}%
    \put(0.66162804,0.23150248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{<few-shots>} (cf. Sec.~\ref{subsec:few-shots})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pipeline6.pdf}}%
    \put(0.94650301,0.32326097){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{LLM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pipeline6.pdf}}%
    \put(0.94743726,0.32401344){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\normalsize LLM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pipeline6.pdf}}%
    \put(0.66098608,0.20895757){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{<feedback>} (during iterative prompting, cf. Sec.~\ref{subsec:reprompt})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pipeline6.pdf}}%
    \put(0.75561017,0.33035841){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Prompt}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pipeline6.pdf}}%
    \put(0.85770933,0.3153062){\color[rgb]{0.68235294,0.68235294,0.6745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell_{\text{system}}$\end{tabular}}}}%
    \put(0.86522526,0.25566272){\color[rgb]{0.68235294,0.68235294,0.6745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell_{\text{user}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pipeline6.pdf}}%
    \put(0.91371577,0.2815061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{diagnosis}\end{tabular}}}}%
    \put(0.91384373,0.25352597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{prescription}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{pipeline6.pdf}}%
    \put(0.91425986,0.22619803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{patched program}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{pipeline6.pdf}}%
    \put(0.40580283,0.28377872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Motion Planner}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{pipeline6.pdf}}%
    \put(0.4963635,0.28376226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Code Extractor}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{pipeline6.pdf}}%
    \put(0.40707186,0.25624162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Planned Trajectory}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{pipeline6.pdf}}%
    \put(0.40361209,0.31199154){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Planning Problem}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{pipeline6.pdf}}%
    \put(0.47257384,0.31199154){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Benchmark Leaderboard}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{pipeline6.pdf}}%
    \put(0.56744161,0.31199153){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Objective Function}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{pipeline6.pdf}}%
    \put(0.57959922,0.28376226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Planner Describer}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{pipeline6.pdf}}%
    \put(0.48940778,0.25606761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Trajectory Evaluator}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{pipeline6.pdf}}%
    \put(0.57594414,0.25532595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Trajectory Describer}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{pipeline6.pdf}}%
    \put(0.57672564,0.22733031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Example Generator}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{pipeline6.pdf}}%
    \put(0.48871793,0.21803198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Human Annotations}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{pipeline6.pdf}}%
    \put(0.59445727,0.2046201){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Feedback}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{pipeline6.pdf}}%
    \put(0.5935592,0.19570275){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Generator}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{pipeline6.pdf}}%
    \put(0.02144423,0.23388126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Helper Functions}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{pipeline6.pdf}}%
    \put(0.02017518,0.28901489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Motion Planner}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{pipeline6.pdf}}%
    \put(0.11073584,0.28899842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Code Extractor}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{pipeline6.pdf}}%
    \put(0.02144423,0.26147779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Planned Trajectory}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{pipeline6.pdf}}%
    \put(0.01798447,0.31722771){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Planning Problem}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{pipeline6.pdf}}%
    \put(0.08694618,0.31722771){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Benchmark Leaderboard}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{pipeline6.pdf}}%
    \put(0.18181399,0.3172277){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Objective Function}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{pipeline6.pdf}}%
    \put(0.19397157,0.28899842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Planner Describer}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{pipeline6.pdf}}%
    \put(0.10378013,0.26130377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Trajectory Evaluator}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{pipeline6.pdf}}%
    \put(0.1903165,0.26056211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Trajectory Describer}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{pipeline6.pdf}}%
    \put(0.191098,0.23256649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Example Generator}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{pipeline6.pdf}}%
    \put(0.10309032,0.22326816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Human Annotations}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{pipeline6.pdf}}%
    \put(0.21067405,0.18315894){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Feedback}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{pipeline6.pdf}}%
    \put(0.21005543,0.17440205){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Generator}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{pipeline6.pdf}}%
    \put(0.20166324,0.20675659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Demonstration}\end{tabular}}}}%
    \put(0.21005543,0.19799968){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Generator}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{pipeline6.pdf}}%
    \put(0.18961483,0.0463638){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Feedback\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{pipeline6.pdf}}%
    \put(0.18899619,0.03760689){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Generator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{pipeline6.pdf}}%
    \put(0.18060399,0.06996145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Demonstration\end{tabular}}}}%
    \put(0.18899619,0.06120451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Generator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{pipeline6.pdf}}%
    \put(0.18819367,0.09339298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Trajectory\end{tabular}}}}%
    \put(0.18891873,0.08463603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Describer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{pipeline6.pdf}}%
    \put(0.19232962,0.11686729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Planner\end{tabular}}}}%
    \put(0.18891873,0.10811036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Describer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{pipeline6.pdf}}%
    \put(0.11231154,0.09373163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Trajectory\end{tabular}}}}%
    \put(0.11390619,0.08497472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Evaluator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{pipeline6.pdf}}%
    \put(0.11866718,0.11686725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Code\end{tabular}}}}%
    \put(0.11391269,0.10811038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Extractor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{pipeline6.pdf}}%
    \put(0.1173702,0.06079722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Human\end{tabular}}}}%
    \put(0.11200917,0.05204028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Annotations\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{pipeline6.pdf}}%
    \put(0.04325932,0.07052237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Helper}\end{tabular}}}}%
    \put(0.03789845,0.0617654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Functions}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{pipeline6.pdf}}%
    \put(0.04073702,0.09373163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Planned}\end{tabular}}}}%
    \put(0.03901192,0.08497472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Trajectory}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{pipeline6.pdf}}%
    \put(0.04378942,0.11686729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Motion}\end{tabular}}}}%
    \put(0.04206433,0.10811041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Planner}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{pipeline6.pdf}}%
    \put(0.02483445,0.13599245){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Planning Problem}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{pipeline6.pdf}}%
    \put(0.52772931,0.1205431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{<system>} (cf. Sec.~\ref{subsec:prompt_eng})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{pipeline6.pdf}}%
    \put(0.25326014,0.11216036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{<motion planner>} (cf. Sec.~\ref{subsec:dia_planner})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{pipeline6.pdf}}%
    \put(0.52711356,0.05982623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{<planned trajectory>} (cf. Sec.~\ref{subsec:des_traj})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{pipeline6.pdf}}%
    \put(0.52796484,0.03711754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{<few-shots>} (cf. Sec.~\ref{subsec:few-shots})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{pipeline6.pdf}}%
    \put(0.52732288,0.01457262){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{<feedback>} (during iterative prompting, cf. Sec.~\ref{subsec:reprompt})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{pipeline6.pdf}}%
    \put(0.62194697,0.13597349){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Prompt}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{pipeline6.pdf}}%
    \put(0.72404614,0.12092126){\color[rgb]{0.68235294,0.68235294,0.6745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell_{\text{system}}$\end{tabular}}}}%
    \put(0.73156207,0.0612778){\color[rgb]{0.68235294,0.68235294,0.6745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell_{\text{user}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{pipeline6.pdf}}%
    \put(0.25332739,0.08865636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{<planned trajectory>} (cf. Sec.~\ref{subsec:des_traj})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{pipeline6.pdf}}%
    \put(0.25413745,0.06473733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{<few-shots>} (cf. Sec.~\ref{subsec:few-shots})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{pipeline6.pdf}}%
    \put(0.25341787,0.04276208){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{<feedback>} cf. Sec.~\ref{subsec:reprompt}\end{tabular}}}}%
    \put(0.25316506,0.1464046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{<system>} (cf. Sec.~\ref{subsec:prompt_eng})\end{tabular}}}}%
    \put(0.25376516,0.13629402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{<instructions>} (cf. Sec.~\ref{subsec:dia_instruction})\end{tabular}}}}%
    \put(0.25374851,0.12615737){\color[rgb]{0,0,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{Description of the imperfect planner and its output:}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/pipeline7.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pipeline7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{650.23665029bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27097728)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pipeline7.pdf}}%
    \put(0.74634353,0.22502829){\color[rgb]{0.41568627,0.45882353,0.49411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell_{\text{system}}$\end{tabular}}}}%
    \put(0.75380405,0.19465052){\color[rgb]{0.41568627,0.45882353,0.49411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell_{\text{user}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pipeline7.pdf}}%
    \put(0.20028087,0.13280112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Trajectory\end{tabular}}}}%
    \put(0.2032194,0.11666574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Evaluator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pipeline7.pdf}}%
    \put(0.21368952,0.1754305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Code\end{tabular}}}}%
    \put(0.20492913,0.1592952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Extractor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pipeline7.pdf}}%
    \put(0.20703177,0.0721166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Human\end{tabular}}}}%
    \put(0.19251956,0.05598117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Annotations\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pipeline7.pdf}}%
    \put(0.06428117,0.09003604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Helper}\end{tabular}}}}%
    \put(0.05440328,0.07390055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Functions}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pipeline7.pdf}}%
    \put(0.05983968,0.13280112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Planned}\end{tabular}}}}%
    \put(0.05377737,0.11666574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Trajectory}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pipeline7.pdf}}%
    \put(0.06258037,0.17543057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Motion}\end{tabular}}}}%
    \put(0.0594017,0.15929527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Planner}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pipeline7.pdf}}%
    \put(0.46558345,0.11937156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{<planned trajectory>} (cf. Sec.~\ref{subsec:des_traj})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pipeline7.pdf}}%
    \put(0.4670247,0.07985065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{<few-shots>} (cf. Sec.~\ref{subsec:few-shots})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pipeline7.pdf}}%
    \put(0.46661786,0.04070114){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{<feedback>} (cf. Sec.~\ref{subsec:reprompt})\end{tabular}}}}%
    \put(0.46254206,0.22495715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{<system>} (cf. Sec.~\ref{subsec:prompt_eng})\end{tabular}}}}%
    \put(0.46363979,0.19339572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{<instructions>} (cf. Sec.~\ref{subsec:dia_instruction})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pipeline7.pdf}}%
    \put(0.90142714,0.23749156){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{LLM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{pipeline7.pdf}}%
    \put(0.9031486,0.23887808){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\normalsize LLM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{pipeline7.pdf}}%
    \put(0.84101379,0.16900185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{diagnosis}\end{tabular}}}}%
    \put(0.84124957,0.11744604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{prescription}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{pipeline7.pdf}}%
    \put(0.84201631,0.06709193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{patched program}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{pipeline7.pdf}}%
    \put(0.59891069,0.25341118){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Prompt}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{pipeline7.pdf}}%
    \put(0.05646628,0.22646988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Planning\end{tabular}}}}%
    \put(0.05678308,0.21033457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Problem\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{pipeline7.pdf}}%
    \put(0.34464714,0.04552176){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Feedback\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{pipeline7.pdf}}%
    \put(0.34350738,0.0293864){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Generator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{pipeline7.pdf}}%
    \put(0.32804389,0.08900248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Demonstration\end{tabular}}}}%
    \put(0.34350738,0.07286706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Generator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{pipeline7.pdf}}%
    \put(0.34202852,0.13217712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Trajectory\end{tabular}}}}%
    \put(0.34336465,0.11604167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Describer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{pipeline7.pdf}}%
    \put(0.34964937,0.17543057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Planner\end{tabular}}}}%
    \put(0.34336465,0.15929516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Describer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{pipeline7.pdf}}%
    \put(0.46543392,0.15872486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{<motion planner>} (cf. Sec.~\ref{subsec:dia_planner})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{pipeline7.pdf}}%
  \end{picture}%
\endgroup%


==> figures/pipeline8.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pipeline8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{626.74393782bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69066391)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pipeline8.pdf}}%
    \put(0.75172548,0.64896476){\color[rgb]{0.41568627,0.45882353,0.49411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell_{\text{system}}$\end{tabular}}}}%
    \put(0.75946565,0.62224863){\color[rgb]{0.41568627,0.45882353,0.49411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell_{\text{user}}$\end{tabular}}}}%
    \put(0.46044145,0.54298418){\color[rgb]{0.92156863,0.44313725,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\texttt{<planned trajectory>} (cf. Sec.~\ref{subsec:des_traj})}\end{tabular}}}}%
    \put(0.46193673,0.50172711){\color[rgb]{0.45098039,0.6627451,0.61176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\texttt{<few-shots>} (cf. Sec.~\ref{subsec:few-shots})}\end{tabular}}}}%
    \put(0.46151465,0.46081935){\color[rgb]{0.41568627,0.45882353,0.49411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\texttt{<feedback>} (cf. Sec.~\ref{subsec:reprompt})}\end{tabular}}}}%
    \put(0.46019241,0.64889115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{<system>}\end{tabular}}}}%
    \put(0.4598727,0.62094695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{<instructions>} (cf. Sec.~\ref{subsec:dia_instruction})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pipeline8.pdf}}%
    \put(0.90296337,0.66418368){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{LLM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pipeline8.pdf}}%
    \put(0.9080151,0.66547766){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{LLM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pipeline8.pdf}}%
    \put(0.83602968,0.60651897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{diagnosis}\end{tabular}}}}%
    \put(0.8362743,0.55303065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{prescription}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pipeline8.pdf}}%
    \put(0.83706978,0.50078908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{patched program}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pipeline8.pdf}}%
    \put(0.59876631,0.67259515){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Prompt}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pipeline8.pdf}}%
    \put(0.33575434,0.46572765){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Feedback\end{tabular}}}}%
    \put(0.33457192,0.44898748){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Generator\end{tabular}}}}%
    \put(0.46028633,0.58426052){\color[rgb]{0.39215686,0.62745098,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\texttt{<motion planner>} (cf. Sec.~\ref{subsec:dia_planner})}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pipeline8.pdf}}%
    \put(0.09256504,0.63138972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathtt{P}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pipeline8.pdf}}%
    \put(0.06169937,0.60178085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Motion}\end{tabular}}}}%
    \put(0.05944561,0.58504064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Planner}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pipeline8.pdf}}%
    \put(0.34037715,0.60077838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Planner\end{tabular}}}}%
    \put(0.33442404,0.58403804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Describer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pipeline8.pdf}}%
    \put(0.15828595,0.59647888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}key components\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{pipeline8.pdf}}%
    \put(0.33303783,0.55601566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Trajectory\end{tabular}}}}%
    \put(0.33442404,0.53927541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Describer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{pipeline8.pdf}}%
    \put(0.3177399,0.51046445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Demonstration\end{tabular}}}}%
    \put(0.33442404,0.49372424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Describer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{pipeline8.pdf}}%
    \put(0.09222042,0.51247317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}helper functions\end{tabular}}}}%
    \put(0.09256661,0.55693373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\chi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{pipeline8.pdf}}%
    \put(0.20253846,0.54392456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Evaluator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{pipeline8.pdf}}%
    \put(0.28366871,0.5534951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$J$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{pipeline8.pdf}}%
    \put(0.26367903,0.62034623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$J^*$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{pipeline8.pdf}}%
    \put(0.14670529,0.66365582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Leaderboard\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{pipeline8.pdf}}%
    \put(0.26394404,0.67114415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Objective\end{tabular}}}}%
    \put(0.02192356,0.39465732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\makecell[l]{\texttt{<system>}: You are an expert in diagnosing motion planners for automated vehicles. Your task is to identify diagnoses and recommend \\prescriptions for the motion planner, with the objective of enhancing its performance.} \end{tabular}}}}%
    \put(0.02199219,0.31533996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\makecell[l]{\texttt{<instructions>}: Before you start, it is important to understand and adhere to the instructions: \\- Ensure that the improved code is free from errors and that all modifications positively impact the final outcome.\\- The diagnosis should concisely pinpoint each issue, using only a few words for clarity and brevity. For each prescription, provide a detailed,\\ step-by-step action plan. \textbf{[other instructions]}\\- Adhere strictly to all specified instructions. In case of a contradiction with your knowledge, offer a thorough explanation.} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{pipeline8.pdf}}%
    \put(0.0242144,0.22650599){\color[rgb]{0.39215686,0.62745098,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\makecell[l]{\textbf{\texttt{<motion planner>}}: The \textbf{[planning algorithm]} is employed in trajectory planning to navigate the vehicle from an initial state to a \\designated goal region by \textbf{[principle]}. The key components of the planner to be diagnosed and repaired are: \textbf{[key component]} -  \\\textbf{[general description]} \textbf{\{code\} + \{detailed description\}}; ...} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{pipeline8.pdf}}%
    \put(0.02421424,0.16049742){\color[rgb]{0.92156863,0.44313725,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\makecell[l]{\textbf{\texttt{<planned trajectory>}}: The goal is to adjust the total objective function of the planned trajectory to closely align with the desired \\value \textbf{[$\boldsymbol{J^*}$]}. The current total objective function is calculated to be \textbf{\{$\boldsymbol{J}$\}}, includes \textbf{\{component\}}, valued at \textbf{\{value\}} with a weight of\\\textbf{\{weight\}}; \textbf{\{component\}}, valued at ...} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{pipeline8.pdf}}%
    \put(0.02426035,0.09786447){\color[rgb]{0.45098039,0.6627451,0.61176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\makecell[l]{\textbf{\texttt{<few-shots>}}: There are also some pre-defined helper functions that can be directly called in the \textbf{[key component]}: \textbf{[helper functions]} - \\\textbf{\{method definition + docstring\}}, \textbf{[examples]}; ... }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{pipeline8.pdf}}%
    \put(0.02426035,0.03866459){\color[rgb]{0.41568627,0.45882353,0.49411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\makecell[l]{\textbf{\texttt{<feedback>}}: Diagnoses and prescriptions from the iteration \textbf{\{number of iteration\}}: \textbf{\{diagnoses and prescriptions\}}. After applying \\this diagnostic result, \textbf{\{error messages\}} / the updated total objective function is $\boldsymbol{\{J_{\text{\bf rep}}\}}$, which includes \textbf{\{details of the updated objective} \\\textbf{components\}}. The performance of the motion planner is getting \textbf{\{worse / better\}}. } \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{pipeline8.pdf}}%
    \put(-3.67174872,-1.39217705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.66246596\unitlength}\raggedright \end{minipage}}}%
    \put(0.21079007,0.51424369){\color[rgb]{0.41568627,0.45882353,0.49411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$J_{\text{rep}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{pipeline8.pdf}}%
    \put(0.26669832,0.65516084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Function\end{tabular}}}}%
    \put(0.05548228,0.6560396){\color[rgb]{0,0,0}\transparent{0.75}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Scenario\end{tabular}}}}%
    \put(0.05756255,0.6706317){\color[rgb]{0,0,0}\transparent{0.75}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Critical\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{pipeline8.pdf}}%
    \put(0.26186131,0.47264276){\color[rgb]{0.41568627,0.45882353,0.49411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{\ell}_{\text{dp}}$\end{tabular}}}}%
    \put(0.00179908,0.60031361){\color[rgb]{0.41568627,0.45882353,0.49411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $\boldsymbol{p}_{\text{p}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{pipeline8.pdf}}%
    \put(0.12102141,0.59376764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathtt{M}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/reach-semantic.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reach-semantic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{289.03599777bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33554693)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reach-semantic.pdf}}%
    \put(0.90589867,0.05906501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reach-semantic.pdf}}%
    \put(0.00963293,0.05929937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{reach-semantic.pdf}}%
    \put(0.0909225,0.05929939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{R}^{(1)}_{k-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{reach-semantic.pdf}}%
    \put(0.80217742,0.05906499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{R}^{(1)}_{k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{reach-semantic.pdf}}%
    \put(0.56561632,0.15726895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\mathcal{R}^{(1)}}_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{reach-semantic.pdf}}%
    \put(0.56530197,0.05906496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\mathcal{R}^{(2)}}_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{reach-semantic.pdf}}%
    \put(0.32905082,0.15675148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\mathcal{R}^{(1)}}_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{reach-semantic.pdf}}%
    \put(0.32802875,0.05854751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\mathcal{R}^{(2)}}_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{reach-semantic.pdf}}%
    \put(0.56631552,0.25547296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\mathcal{R}^{(0)}}_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{reach-semantic.pdf}}%
    \put(0.09092249,0.15726898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{R}^{(0)}_{k-1}$\end{tabular}}}}%
    \put(0.00963292,0.15726844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{reach-semantic.pdf}}%
    \put(0.80217741,0.25547287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{R}^{(0)}_{k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{reach-semantic.pdf}}%
    \put(0.90589867,0.25355148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{reach-semantic.pdf}}%
  \end{picture}%
\endgroup%


==> figures/repaired_planner.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'repaired_planner.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{312.91577148bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42888948)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{repaired_planner.pdf}}%
    \put(0.076941,0.39404537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}obstacles\end{tabular}}}}%
    \put(0.25925714,0.41051637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}future\end{tabular}}}}%
    \put(0.25912626,0.37980826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}movement\end{tabular}}}}%
    \put(0.50385737,0.41057547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ego\end{tabular}}}}%
    \put(0.50372649,0.37986736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}vehicle\end{tabular}}}}%
    \put(0.64597405,0.41063121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}initial\end{tabular}}}}%
    \put(0.64584317,0.37992309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}state\end{tabular}}}}%
    \put(0.84110125,0.41053559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}planned\end{tabular}}}}%
    \put(0.84097037,0.37982752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}trajectories\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{repaired_planner.pdf}}%
    \put(0.11183482,0.30541227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}initial planner\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{repaired_planner.pdf}}%
    \put(0.32744001,0.0540035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1. iter.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{repaired_planner.pdf}}%
    \put(0.5991121,0.05456633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3. iter.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{repaired_planner.pdf}}%
  \end{picture}%
\endgroup%

